Discrete Bulk Reconstruction

According to the AdS/CFT correspondence, the geometries of certain spacetimes are fully determined by quantum states that live on their boundaries -- indeed, by the von Neumann entropies of portions of those boundary states. This work investigates to what extent the geometries can be reconstructed from the entropies in polynomial time. Bouland, Fefferman, and Vazirani (2019) argued that the AdS/CFT map can be exponentially complex if one wants to reconstruct regions such as the interiors of black holes. Our main result provides a sort of converse: we show that, in the special case of a single 1D boundary, if the input data consists of a list of entropies of contiguous boundary regions, and if the entropies satisfy a single inequality called Strong Subadditivity, then we can construct a graph model for the bulk in linear time. Moreover, the bulk graph is planar, it has $O(N^2)$ vertices (the information-theoretic minimum), and it's ``universal,'' with only the edge weights depending on the specific entropies in question. From a combinatorial perspective, our problem boils down to an ``inverse'' of the famous min-cut problem: rather than being given a graph and asked to find a min-cut, here we're given the values of min-cuts separating various sets of vertices, and need to find a weighted undirected graph consistent with those values. Our solution to this problem relies on the notion of a ``bulkless'' graph, which might be of independent interest for AdS/CFT. We also make initial progress on the case of multiple 1D boundaries -- where the boundaries could be connected via wormholes -- including an upper bound of $O(N^4)$ vertices whenever a planar bulk graph exists (thus putting the problem into the complexity class $\mathsf{NP}$).

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,375); %set diagram left start at 0, and has height of 375

%Curve Lines [id:da8474766243077734] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.37 ][line width=2.25]    (100.6,336.61) .. controls (116.6,270.34) and (149.27,269.94) .. (167.93,337.54) ;
%Straight Lines [id:da21564390228408326] 
\draw [line width=2.25]    (1,338.46) -- (566.4,338.46) ;
%Straight Lines [id:da8704786529261648] 
\draw [line width=1.5]    (56.39,338.46) -- (177.54,28.18) ;
%Straight Lines [id:da3777955913073727] 
\draw [line width=1.5]    (419.86,28.18) -- (541.01,338.46) ;
%Straight Lines [id:da9128283898577103] 
\draw [line width=1.5]    (16,28.18) -- (137.16,338.46) ;
%Straight Lines [id:da038431108374329837] 
\draw [line width=1.5]    (96.77,28.18) -- (217.93,338.46) ;
%Straight Lines [id:da6581777669628559] 
\draw [line width=1.5]    (177.54,28.18) -- (298.7,338.46) ;
%Straight Lines [id:da5841119532138137] 
\draw [line width=1.5]    (258.31,28.18) -- (379.47,338.46) ;
%Straight Lines [id:da9387353424224452] 
\draw [line width=1.5]    (339.09,28.18) -- (460.24,338.46) ;
%Straight Lines [id:da601801514551332] 
\draw [line width=1.5]    (137.16,338.46) -- (258.31,28.18) ;
%Straight Lines [id:da2855351135508297] 
\draw [line width=1.5]    (217.93,338.46) -- (339.09,28.18) ;
%Straight Lines [id:da38082941733794407] 
\draw [line width=1.5]    (298.7,338.46) -- (419.86,28.18) ;
%Straight Lines [id:da13236105885268823] 
\draw [line width=1.5]    (379.47,338.46) -- (500.63,28.18) ;
%Straight Lines [id:da39859368213819457] 
\draw [line width=1.5]    (460.24,338.46) -- (566.4,66.24) ;
%Straight Lines [id:da10219208791607337] 
\draw [line width=1.5]    (1,197.96) -- (56.39,338.46) ;
%Straight Lines [id:da17809442510196227] 
\draw [line width=1.5]    (541.01,338.46) -- (566.4,274.06) ;
%Straight Lines [id:da3881482281202535] 
\draw [line width=1.5]    (1,274.06) -- (96.77,28.18) ;
%Straight Lines [id:da38322915733692153] 
\draw [line width=1.5]    (1,69.16) -- (16,28.18) ;
%Straight Lines [id:da5887820236322012] 
\draw [line width=1.5]    (566.4,199.42) -- (500.63,28.18) ;
%Shape: Free Drawing [id:dp5389561044728024] 
\draw  [line width=6] [line join = round][line cap = round] (56.67,131.11) .. controls (56.87,131.11) and (57.06,131.11) .. (57.26,131.11) ;
%Shape: Free Drawing [id:dp7722476548249793] 
\draw  [line width=6] [line join = round][line cap = round] (137.67,131.1) .. controls (137.87,131.1) and (138.06,131.1) .. (138.26,131.1) ;
%Shape: Free Drawing [id:dp7580269045523114] 
\draw  [line width=6] [line join = round][line cap = round] (218.67,131.11) .. controls (218.87,131.11) and (219.06,131.11) .. (219.26,131.11) ;
%Shape: Free Drawing [id:dp35334901408555175] 
\draw  [line width=6] [line join = round][line cap = round] (298.67,131.11) .. controls (298.87,131.11) and (299.06,131.11) .. (299.26,131.11) ;
%Shape: Free Drawing [id:dp3028166098487626] 
\draw  [line width=6] [line join = round][line cap = round] (379.34,131.11) .. controls (379.54,131.11) and (379.73,131.11) .. (379.92,131.11) ;
%Shape: Free Drawing [id:dp8561749220211494] 
\draw  [line width=6] [line join = round][line cap = round] (459.67,131.11) .. controls (459.87,131.11) and (460.06,131.11) .. (460.26,131.11) ;
%Shape: Free Drawing [id:dp7598532830285334] 
\draw  [line width=6] [line join = round][line cap = round] (540.67,131.11) .. controls (540.87,131.11) and (541.06,131.11) .. (541.26,131.11) ;
%Shape: Free Drawing [id:dp7648829046605128] 
\draw  [line width=6] [line join = round][line cap = round] (16.34,32.11) .. controls (16.54,32.11) and (16.73,32.11) .. (16.92,32.11) ;
%Shape: Free Drawing [id:dp9408008985095677] 
\draw  [line width=6] [line join = round][line cap = round] (97.34,32.1) .. controls (97.54,32.1) and (97.73,32.1) .. (97.92,32.1) ;
%Shape: Free Drawing [id:dp9456709329977739] 
\draw  [line width=6] [line join = round][line cap = round] (177.34,32.1) .. controls (177.54,32.1) and (177.73,32.1) .. (177.92,32.1) ;
%Shape: Free Drawing [id:dp020436529049186358] 
\draw  [line width=6] [line join = round][line cap = round] (258.01,32.1) .. controls (258.2,32.1) and (258.4,32.1) .. (258.59,32.1) ;
%Shape: Free Drawing [id:dp25264641246983954] 
\draw  [line width=6] [line join = round][line cap = round] (338.67,32.1) .. controls (338.87,32.1) and (339.06,32.1) .. (339.26,32.1) ;
%Shape: Free Drawing [id:dp2149751720108195] 
\draw  [line width=6] [line join = round][line cap = round] (420.01,32.1) .. controls (420.2,32.1) and (420.4,32.1) .. (420.59,32.1) ;
%Shape: Free Drawing [id:dp14813176649885618] 
\draw  [line width=6] [line join = round][line cap = round] (500.67,32.1) .. controls (500.87,32.1) and (501.06,32.1) .. (501.26,32.1) ;
%Shape: Free Drawing [id:dp12072611414722534] 
\draw  [line width=6] [line join = round][line cap = round] (56.01,338.04) .. controls (56.2,338.04) and (56.4,338.04) .. (56.59,338.04) ;
%Shape: Free Drawing [id:dp41321972886504166] 
\draw  [line width=6] [line join = round][line cap = round] (136.67,338) .. controls (136.87,338) and (137.06,338) .. (137.26,338) ;
%Shape: Free Drawing [id:dp9631165869683982] 
\draw  [line width=6] [line join = round][line cap = round] (218.01,338) .. controls (218.2,338) and (218.4,338) .. (218.59,338) ;
%Shape: Free Drawing [id:dp687172673956925] 
\draw  [line width=6] [line join = round][line cap = round] (298.01,337.96) .. controls (298.2,337.96) and (298.4,337.96) .. (298.59,337.96) ;
%Shape: Free Drawing [id:dp17727380433233764] 
\draw  [line width=6] [line join = round][line cap = round] (379.01,338) .. controls (379.2,338) and (379.4,338) .. (379.59,338) ;
%Shape: Free Drawing [id:dp22707566277447233] 
\draw  [line width=6] [line join = round][line cap = round] (460.34,337.96) .. controls (460.54,337.96) and (460.73,337.96) .. (460.92,337.96) ;
%Shape: Free Drawing [id:dp2042312785215077] 
\draw  [line width=6] [line join = round][line cap = round] (541.67,338) .. controls (541.87,338) and (542.06,338) .. (542.26,338) ;
%Shape: Free Drawing [id:dp7120735310660782] 
\draw  [line width=6] [line join = round][line cap = round] (16.34,236.62) .. controls (16.54,236.62) and (16.73,236.62) .. (16.92,236.62) ;
%Shape: Free Drawing [id:dp4235471405248159] 
\draw  [line width=6] [line join = round][line cap = round] (97.01,236.6) .. controls (97.2,236.6) and (97.4,236.6) .. (97.59,236.6) ;
%Shape: Free Drawing [id:dp5054303832665217] 
\draw  [line width=6] [line join = round][line cap = round] (177.67,236.6) .. controls (177.87,236.6) and (178.06,236.6) .. (178.26,236.6) ;
%Shape: Free Drawing [id:dp9197921783079561] 
\draw  [line width=6] [line join = round][line cap = round] (257.67,236.6) .. controls (257.87,236.6) and (258.06,236.6) .. (258.26,236.6) ;
%Shape: Free Drawing [id:dp5926922548951157] 
\draw  [line width=6] [line join = round][line cap = round] (339.01,236.6) .. controls (339.2,236.6) and (339.4,236.6) .. (339.59,236.6) ;
%Shape: Free Drawing [id:dp2196359955542222] 
\draw  [line width=6] [line join = round][line cap = round] (420.01,236.6) .. controls (420.2,236.6) and (420.4,236.6) .. (420.59,236.6) ;
%Shape: Free Drawing [id:dp7735137238707097] 
\draw  [line width=6] [line join = round][line cap = round] (501.34,236.6) .. controls (501.54,236.6) and (501.73,236.6) .. (501.92,236.6) ;
%Curve Lines [id:da5219615081474949] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.37 ][line width=2.25]    (195.27,336.61) .. controls (241.27,118.21) and (273.27,115.54) .. (325.27,338.61) ;
%Curve Lines [id:da01171115105554521] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.37 ][line width=2.25]    (354.6,337.54) .. controls (438.6,-41.79) and (494.6,1.54) .. (553.93,336.88) ;

% Text Node
\draw (48.29,346.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{A}};
% Text Node
\draw (129.06,346) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{B}};
% Text Node
\draw (209.83,346.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{C}};
% Text Node
\draw (291.6,346.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{D}};
% Text Node
\draw (372.47,346.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{E}};
% Text Node
\draw (453.17,346.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{F}};
% Text Node
\draw (534,346.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{G}};
% Text Node
\draw (102.1,222.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{AB}};
% Text Node
\draw (183.1,222.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{BC}};
% Text Node
\draw (264.1,222.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{CD}};
% Text Node
\draw (345.1,222.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{DE}};
% Text Node
\draw (427.1,222.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{EF}};
% Text Node
\draw (508.1,222.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{FG}};
% Text Node
\draw (21.06,222.37) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{AG}};
% Text Node
\draw (104.14,122.36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{AC}};
% Text Node
\draw (185.1,122.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{BD}};
% Text Node
\draw (266.1,122.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{CE}};
% Text Node
\draw (347.1,122.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{DF}};
% Text Node
\draw (428.1,122.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{EG}};
% Text Node
\draw (509.1,122.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{AF}};
% Text Node
\draw (23.1,122.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{BG}};
% Text Node
\draw (85.83,9.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{CG}};
% Text Node
\draw (166.52,9.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{AD}};
% Text Node
\draw (5,9.19) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{BF}};
% Text Node
\draw (247.22,9.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{BE}};
% Text Node
\draw (328.09,9.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{CF}};
% Text Node
\draw (408.92,9.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{DG}};
% Text Node
\draw (488.87,9.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{AE}};
% Text Node
\draw (151.69,102.12) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$\mathbf{w}_{\mathrm{AD}}$};
% Text Node
\draw (61.6,329.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$ \begin{array}{l}
\mathbf{w}_{\mathrm{AD}} +\mathbf{w}_{\mathrm{AC}}\\
\ \ \ \ +\mathbf{w}_{\mathrm{AB}}
\end{array}$};
% Text Node
\draw (142.76,329.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$ \begin{array}{l}
\mathbf{w}_{\mathrm{BE}} +\mathbf{w}_{\mathrm{BD}}\\
\ \ \ \ +\mathbf{w}_{\mathrm{BC}}
\end{array}$};
% Text Node
\draw (225.43,329.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$ \begin{array}{l}
\mathbf{w}_{\mathrm{CF}} +\mathbf{w}_{\mathrm{CE}}\\
\ \ \ \ +\mathbf{w}_{\mathrm{CD}}
\end{array}$};
% Text Node
\draw (304.76,329.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$ \begin{array}{l}
\mathbf{w}_{\mathrm{DG}} +\mathbf{w}_{\mathrm{DF}}\\
\ \ \ \ +\mathbf{w}_{\mathrm{DE}}
\end{array}$};
% Text Node
\draw (387.76,329.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$ \begin{array}{l}
\mathbf{w}_{\mathrm{AE}} +\mathbf{w}_{\mathrm{EG}}\\
\ \ \ \ +\mathbf{w}_{\mathrm{EF}}
\end{array}$};
% Text Node
\draw (465.1,329.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$ \begin{array}{l}
\mathbf{w}_{\mathrm{BF}} +\mathbf{w}_{\mathrm{AF}}\\
\ \ \ \ +\mathbf{w}_{\mathrm{FG}}
\end{array}$};
% Text Node
\draw (546.43,329.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$ \begin{array}{l}
\mathbf{w}_{\mathrm{CG}} +\mathbf{w}_{\mathrm{BG}}\\
\ \ \ \ +\mathbf{w}_{\mathrm{AG}}
\end{array}$};
% Text Node
\draw (53.21,229.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$ \begin{array}{l}
\mathbf{w}_{\mathrm{AE}} +\mathbf{w}_{\mathrm{AF}}\\
\ \ \ \ +\mathbf{w}_{\mathrm{AG}}
\end{array}$};
% Text Node
\draw (20.87,221.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$\mathbf{w}_{\mathrm{CG}} +\mathbf{w}_{\mathrm{BG}}$};
% Text Node
\draw (101.47,221.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$\mathbf{w}_{\mathrm{AD}} +\mathbf{w}_{\mathrm{AC}}$};
% Text Node
\draw (181.47,221.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$\mathbf{w}_{\mathrm{BE}} +\mathbf{w}_{\mathrm{BD}}$};
% Text Node
\draw (263.97,221.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$\mathbf{w}_{\mathrm{CF}} +\mathbf{w}_{\mathrm{CE}}$};
% Text Node
\draw (343.97,221.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$\mathbf{w}_{\mathrm{DG}} +\mathbf{w}_{\mathrm{DF}}$};
% Text Node
\draw (423.47,221.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$\mathbf{w}_{\mathrm{AE}} +\mathbf{w}_{\mathrm{EG}}$};
% Text Node
\draw (505.47,221.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$\mathbf{w}_{\mathrm{BF}} +\mathbf{w}_{\mathrm{AF}}$};
% Text Node
\draw (67.71,168.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$\mathbf{w}_{\mathrm{BF}} +\mathbf{w}_{\mathrm{BG}}$};
% Text Node
\draw (133.21,229.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$ \begin{array}{l}
\mathbf{w}_{\mathrm{BF}} +\mathbf{w}_{\mathrm{BG}}\\
\ \ \ \ +\mathbf{w}_{\mathrm{AB}}
\end{array}$};
% Text Node
\draw (214.71,228.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$ \begin{array}{l}
\mathbf{w}_{\mathrm{CG}} +\mathbf{w}_{\mathrm{AC}}\\
\ \ \ \ +\mathbf{w}_{\mathrm{BC}}
\end{array}$};
% Text Node
\draw (293.21,229.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$ \begin{array}{l}
\mathbf{w}_{\mathrm{AD}} +\mathbf{w}_{\mathrm{BD}}\\
\ \ \ \ +\mathbf{w}_{\mathrm{CD}}
\end{array}$};
% Text Node
\draw (378.71,227.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$ \begin{array}{l}
\mathbf{w}_{\mathrm{BE}} +\mathbf{w}_{\mathrm{CE}}\\
\ \ \ \ +\mathbf{w}_{\mathrm{DE}}
\end{array}$};
% Text Node
\draw (458.71,227.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$ \begin{array}{l}
\mathbf{w}_{\mathrm{CF}} +\mathbf{w}_{\mathrm{DF}}\\
\ \ \ \ +\mathbf{w}_{\mathrm{EF}}
\end{array}$};
% Text Node
\draw (536.21,229.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$ \begin{array}{l}
\mathbf{w}_{\mathrm{DG}} +\mathbf{w}_{\mathrm{EG}}\\
\ \ \ \ +\mathbf{w}_{\mathrm{FG}}
\end{array}$};
% Text Node
\draw (146.21,168.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$\mathbf{w}_{\mathrm{CG}} +\mathbf{w}_{\mathrm{AC}}$};
% Text Node
\draw (225.71,168.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$\mathbf{w}_{\mathrm{AD}} +\mathbf{w}_{\mathrm{BD}}$};
% Text Node
\draw (309.21,168.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$\mathbf{w}_{\mathrm{BE}} +\mathbf{w}_{\mathrm{CE}}$};
% Text Node
\draw (550.71,168.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$\mathbf{w}_{\mathrm{AE}} +\mathbf{w}_{\mathrm{AF}}$};
% Text Node
\draw (469.71,168.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$\mathbf{w}_{\mathrm{DG}} +\mathbf{w}_{\mathrm{EG}}$};
% Text Node
\draw (389.21,168.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$\mathbf{w}_{\mathrm{CF}} +\mathbf{w}_{\mathrm{DF}}$};
% Text Node
\draw (69.67,102.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$\mathbf{w}_{\mathrm{CG}}$};
% Text Node
\draw (234.96,102.12) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$\mathbf{w}_{\mathrm{BE}}$};
% Text Node
\draw (313.79,102.12) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$\mathbf{w}_{\mathrm{CF}}$};
% Text Node
\draw (396.69,102.12) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$\mathbf{w}_{\mathrm{DG}}$};
% Text Node
\draw (473.65,102.12) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$\mathbf{w}_{\mathrm{AE}}$};
% Text Node
\draw (554.79,102.12) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-292]  {$\mathbf{w}_{\mathrm{BF}}$};
% Text Node
\draw (190.22,69.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$\mathbf{w}_{\mathrm{AD}}$};
% Text Node
\draw (110.87,69.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$\mathbf{w}_{\mathrm{CG}}$};
% Text Node
\draw (28.2,69.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$\mathbf{w}_{\mathrm{BF}}$};
% Text Node
\draw (272.65,69.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$\mathbf{w}_{\mathrm{BE}}$};
% Text Node
\draw (352.15,69.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$\mathbf{w}_{\mathrm{CF}}$};
% Text Node
\draw (434.56,69.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$\mathbf{w}_{\mathrm{DG}}$};
% Text Node
\draw (515.18,69.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ,rotate=-68]  {$\mathbf{w}_{\mathrm{AE}}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,471); %set diagram left start at 0, and has height of 471

%Shape: Ellipse [id:dp9780085898525614] 
\draw  [line width=1.5]  (216.26,218.12) .. controls (216.26,120.48) and (297.23,41.33) .. (397.12,41.33) .. controls (497.01,41.33) and (577.99,120.48) .. (577.99,218.12) .. controls (577.99,315.75) and (497.01,394.9) .. (397.12,394.9) .. controls (297.23,394.9) and (216.26,315.75) .. (216.26,218.12) -- cycle ;
%Shape: Free Drawing [id:dp21131967324660605] 
\draw  [line width=6] [line join = round][line cap = round] (281.37,215.44) .. controls (281.66,215.44) and (281.96,215.44) .. (282.25,215.44) ;
%Shape: Free Drawing [id:dp936649577488289] 
\draw  [line width=6] [line join = round][line cap = round] (319.36,133.35) .. controls (319.65,133.35) and (319.95,133.35) .. (320.24,133.35) ;
%Shape: Free Drawing [id:dp540167489833564] 
\draw  [line width=6] [line join = round][line cap = round] (420.34,105.99) .. controls (420.63,105.99) and (420.92,105.99) .. (421.21,105.99) ;
%Shape: Free Drawing [id:dp1086419216879404] 
\draw  [line width=6] [line join = round][line cap = round] (503.32,172.44) .. controls (503.61,172.44) and (503.9,172.44) .. (504.19,172.44) ;
%Shape: Free Drawing [id:dp7806233569594396] 
\draw  [line width=6] [line join = round][line cap = round] (505.32,261.37) .. controls (505.61,261.37) and (505.9,261.37) .. (506.19,261.37) ;
%Shape: Free Drawing [id:dp7820340488871569] 
\draw  [line width=6] [line join = round][line cap = round] (427.34,329.77) .. controls (427.63,329.77) and (427.92,329.77) .. (428.21,329.77) ;
%Shape: Free Drawing [id:dp19926979993547334] 
\draw  [line width=6] [line join = round][line cap = round] (325.36,309.25) .. controls (325.65,309.25) and (325.94,309.25) .. (326.24,309.25) ;
%Shape: Free Drawing [id:dp5705265523755738] 
\draw  [line width=6] [line join = round][line cap = round] (261.38,158.76) .. controls (261.67,158.76) and (261.96,158.76) .. (262.25,158.76) ;
%Shape: Free Drawing [id:dp7839394596380087] 
\draw  [line width=6] [line join = round][line cap = round] (361.35,75.7) .. controls (361.64,75.7) and (361.94,75.7) .. (362.23,75.7) ;
%Shape: Free Drawing [id:dp5828186047982795] 
\draw  [line width=6] [line join = round][line cap = round] (486.32,102.08) .. controls (486.61,102.08) and (486.91,102.08) .. (487.2,102.08) ;
%Shape: Free Drawing [id:dp4741319589725248] 
\draw  [line width=6] [line join = round][line cap = round] (546.31,215.44) .. controls (546.6,215.44) and (546.89,215.44) .. (547.18,215.44) ;
%Shape: Free Drawing [id:dp14308581172756218] 
\draw  [line width=6] [line join = round][line cap = round] (502.32,325.86) .. controls (502.61,325.86) and (502.9,325.86) .. (503.19,325.86) ;
%Shape: Free Drawing [id:dp8258078762627872] 
\draw  [line width=6] [line join = round][line cap = round] (364.35,360.06) .. controls (364.64,360.06) and (364.93,360.06) .. (365.23,360.06) ;
%Shape: Free Drawing [id:dp7279804114186259] 
\draw  [line width=6] [line join = round][line cap = round] (259.38,279.93) .. controls (259.67,279.93) and (259.96,279.93) .. (260.25,279.93) ;
%Shape: Free Drawing [id:dp618273015810465] 
\draw  [line width=6] [line join = round][line cap = round] (322.36,185.14) .. controls (322.65,185.14) and (322.95,185.14) .. (323.24,185.14) ;
%Shape: Free Drawing [id:dp806950082332339] 
\draw  [line width=6] [line join = round][line cap = round] (376.35,137.26) .. controls (376.64,137.26) and (376.93,137.26) .. (377.22,137.26) ;
%Shape: Free Drawing [id:dp03673319225359828] 
\draw  [line width=6] [line join = round][line cap = round] (450.33,153.87) .. controls (450.62,153.87) and (450.91,153.87) .. (451.21,153.87) ;
%Shape: Free Drawing [id:dp6094206999723764] 
\draw  [line width=6] [line join = round][line cap = round] (480.32,215.44) .. controls (480.61,215.44) and (480.91,215.44) .. (481.2,215.44) ;
%Shape: Free Drawing [id:dp3962136432740908] 
\draw  [line width=6] [line join = round][line cap = round] (454.33,277) .. controls (454.62,277) and (454.91,277) .. (455.2,277) ;
%Shape: Free Drawing [id:dp6845757170460254] 
\draw  [line width=6] [line join = round][line cap = round] (375.35,297.52) .. controls (375.64,297.52) and (375.93,297.52) .. (376.22,297.52) ;
%Shape: Free Drawing [id:dp3688562606751258] 
\draw  [line width=6] [line join = round][line cap = round] (327.36,261.37) .. controls (327.65,261.37) and (327.94,261.37) .. (328.24,261.37) ;
%Straight Lines [id:da0955343140987055] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (220.71,215.57) -- (261.26,157.52) ;
%Shape: Free Drawing [id:dp5971910799709284] 
\draw  [line width=6] [line join = round][line cap = round] (216.39,217.39) .. controls (216.68,217.39) and (216.97,217.39) .. (217.26,217.39) ;
%Shape: Free Drawing [id:dp5399798204474711] 
\draw  [line width=6] [line join = round][line cap = round] (285.37,77.65) .. controls (285.66,77.65) and (285.95,77.65) .. (286.25,77.65) ;
%Shape: Free Drawing [id:dp19058694042879143] 
\draw  [line width=6] [line join = round][line cap = round] (431.34,45.41) .. controls (431.63,45.41) and (431.92,45.41) .. (432.21,45.41) ;
%Shape: Free Drawing [id:dp3733199710985169] 
\draw  [line width=6] [line join = round][line cap = round] (566.3,155.83) .. controls (566.59,155.83) and (566.89,155.83) .. (567.18,155.83) ;
%Shape: Free Drawing [id:dp5896892518180987] 
\draw  [line width=6] [line join = round][line cap = round] (565.3,285.79) .. controls (565.59,285.79) and (565.89,285.79) .. (566.18,285.79) ;
%Shape: Free Drawing [id:dp20690381414166348] 
\draw  [line width=6] [line join = round][line cap = round] (444.33,388.4) .. controls (444.62,388.4) and (444.92,388.4) .. (445.21,388.4) ;
%Shape: Free Drawing [id:dp7368568324610381] 
\draw  [line width=6] [line join = round][line cap = round] (289.37,360.06) .. controls (289.66,360.06) and (289.95,360.06) .. (290.24,360.06) ;
%Straight Lines [id:da257222507869431] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (261.26,280.65) -- (216.26,218.12) ;
%Straight Lines [id:da9235911448703655] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (261.26,157.52) -- (287.26,78.37) ;
%Straight Lines [id:da9280550779012617] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (363.24,76.41) -- (287.26,78.37) ;
%Straight Lines [id:da45752793027702765] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (363.24,76.41) -- (431.22,46.12) ;
%Straight Lines [id:da14184674476170267] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (487.21,101.82) -- (431.22,46.12) ;
%Straight Lines [id:da11483923163666332] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (487.21,101.82) -- (565.19,154.59) ;
%Straight Lines [id:da9362746284344241] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (547.44,218.12) -- (565.19,154.59) ;
%Straight Lines [id:da1655268485595076] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (547.44,218.12) -- (565.19,284.55) ;
%Straight Lines [id:da6216680234456813] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (504.2,326.57) -- (565.19,284.55) ;
%Straight Lines [id:da3446197422507584] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (504.2,326.57) -- (445.22,388.14) ;
%Straight Lines [id:da7241427295308827] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (365.24,359.8) -- (445.22,388.14) ;
%Straight Lines [id:da13183626560544415] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.26,358.82) -- (365.24,359.8) ;
%Straight Lines [id:da8756350840135227] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.26,358.82) -- (261.26,280.65) ;
%Straight Lines [id:da5736996322884884] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (320.25,133.09) -- (363.24,76.41) ;
%Straight Lines [id:da028100783830736553] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (419.23,105.73) -- (363.24,76.41) ;
%Straight Lines [id:da23858936548661736] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (487.21,101.82) -- (419.23,105.73) ;
%Straight Lines [id:da518619745449455] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (547.44,218.12) -- (502.21,172.18) ;
%Straight Lines [id:da27648079352979305] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (487.21,101.82) -- (502.21,172.18) ;
%Straight Lines [id:da04000410821554112] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (547.44,218.12) -- (507.2,262.08) ;
%Straight Lines [id:da6438089498156767] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (504.2,326.57) -- (507.2,262.08) ;
%Straight Lines [id:da6643555187592871] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (504.2,326.57) -- (428.22,328.53) ;
%Straight Lines [id:da19067266492577706] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (365.24,359.8) -- (428.22,328.53) ;
%Straight Lines [id:da848165782164767] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (365.24,359.8) -- (327.25,308.01) ;
%Straight Lines [id:da34810408249112856] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (261.26,280.65) -- (327.25,308.01) ;
%Straight Lines [id:da2816768624607311] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (280.65,218.12) -- (261.26,280.65) ;
%Straight Lines [id:da20951356209848027] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (280.65,218.12) -- (261.26,157.52) ;
%Straight Lines [id:da17934397622609066] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (320.25,133.09) -- (261.26,157.52) ;
%Straight Lines [id:da6200076970036277] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (377.24,137) -- (320.25,133.09) ;
%Straight Lines [id:da8811757949975636] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (323.25,184.88) -- (320.25,133.09) ;
%Straight Lines [id:da8313141670029247] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (323.25,184.88) -- (280.65,218.12) ;
%Straight Lines [id:da7935794584584712] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (327.25,261.1) -- (280.65,218.12) ;
%Straight Lines [id:da7305126958452359] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (327.25,261.1) -- (327.25,308.01) ;
%Straight Lines [id:da6614367782480544] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (377.24,137) -- (419.23,105.73) ;
%Straight Lines [id:da9060839366359095] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (419.23,105.73) -- (453.22,155.57) ;
%Straight Lines [id:da9804739605870505] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (453.22,155.57) -- (502.21,172.18) ;
%Straight Lines [id:da6324448273856242] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (502.21,172.18) -- (480.61,218.12) ;
%Straight Lines [id:da12830871075729333] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (507.2,262.08) -- (480.61,218.12) ;
%Straight Lines [id:da34495196931257976] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (507.2,262.08) -- (456.22,276.74) ;
%Straight Lines [id:da3419083576034243] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (428.22,328.53) -- (456.22,276.74) ;
%Straight Lines [id:da6848291906526025] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (428.22,328.53) -- (377.24,297.26) ;
%Straight Lines [id:da7937711718901939] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (327.25,308.01) -- (377.24,297.26) ;

% Text Node
\draw (185.73,207.99) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{A}};
% Text Node
\draw (264.87,54.54) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{B}};
% Text Node
\draw (430.98,12.56) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{C}};
% Text Node
\draw (586.1,140.08) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{D}};
% Text Node
\draw (584.4,286.66) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{E}};
% Text Node
\draw (447.23,406.85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{F}};
% Text Node
\draw (272.02,377.54) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{G}};
% Text Node
\draw (228.37,174.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (227.37,246.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (263.36,106.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (318.35,61.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (384.33,45.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (471.31,66.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (522.3,108.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (560.29,181.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (561.29,232.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (529.3,312.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (480.31,353.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (381.33,374.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (332.25,363.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (258.36,306.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (248.48,193.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/2}$};
% Text Node
\draw (249.48,238.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/2}$};
% Text Node
\draw (284.47,302.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/2}$};
% Text Node
\draw (319.46,332.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/2}$};
% Text Node
\draw (396.45,349.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/2}$};
% Text Node
\draw (451.43,334.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/2}$};
% Text Node
\draw (511.42,285.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/2}$};
% Text Node
\draw (524.41,248.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/2}$};
% Text Node
\draw (523.41,180.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/2}$};
% Text Node
\draw (503.42,135.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/2}$};
% Text Node
\draw (439.44,77.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/2}$};
% Text Node
\draw (399.73,65.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/2}$};
% Text Node
\draw (317.47,95.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/2}$};
% Text Node
\draw (287.47,126.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/2}$};
% Text Node
\draw (308.47,230.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/3}$};
% Text Node
\draw (287.47,183.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/3}$};
% Text Node
\draw (327.46,158.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/3}$};
% Text Node
\draw (303.47,278.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/3}$};
% Text Node
\draw (344.46,119.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/3}$};
% Text Node
\draw (398.45,126.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/3}$};
% Text Node
\draw (443.43,121.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/3}$};
% Text Node
\draw (461.43,170.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/3}$};
% Text Node
\draw (341.46,286.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/3}$};
% Text Node
\draw (378.45,313.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/3}$};
% Text Node
\draw (414.44,291.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/3}$};
% Text Node
\draw (472.43,278.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/3}$};
% Text Node
\draw (467.43,240.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/3}$};
% Text Node
\draw (497.4,201.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1/3}$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,471); %set diagram left start at 0, and has height of 471

%Shape: Ellipse [id:dp8945814869097637] 
\draw  [line width=1.5]  (216.26,218.12) .. controls (216.26,120.48) and (297.23,41.33) .. (397.12,41.33) .. controls (497.01,41.33) and (577.99,120.48) .. (577.99,218.12) .. controls (577.99,315.75) and (497.01,394.9) .. (397.12,394.9) .. controls (297.23,394.9) and (216.26,315.75) .. (216.26,218.12) -- cycle ;
%Shape: Free Drawing [id:dp07725990127707161] 
\draw  [line width=6] [line join = round][line cap = round] (281.37,215.44) .. controls (281.66,215.44) and (281.96,215.44) .. (282.25,215.44) ;
%Shape: Free Drawing [id:dp6300957610538593] 
\draw  [line width=6] [line join = round][line cap = round] (319.36,133.35) .. controls (319.65,133.35) and (319.95,133.35) .. (320.24,133.35) ;
%Shape: Free Drawing [id:dp6846941848107089] 
\draw  [line width=6] [line join = round][line cap = round] (420.34,105.99) .. controls (420.63,105.99) and (420.92,105.99) .. (421.21,105.99) ;
%Shape: Free Drawing [id:dp9683794946801803] 
\draw  [line width=6] [line join = round][line cap = round] (503.32,172.44) .. controls (503.61,172.44) and (503.9,172.44) .. (504.19,172.44) ;
%Shape: Free Drawing [id:dp3931081574650779] 
\draw  [line width=6] [line join = round][line cap = round] (505.32,261.37) .. controls (505.61,261.37) and (505.9,261.37) .. (506.19,261.37) ;
%Shape: Free Drawing [id:dp5470310595400749] 
\draw  [line width=6] [line join = round][line cap = round] (427.34,329.77) .. controls (427.63,329.77) and (427.92,329.77) .. (428.21,329.77) ;
%Shape: Free Drawing [id:dp5235744037782617] 
\draw  [line width=6] [line join = round][line cap = round] (325.36,309.25) .. controls (325.65,309.25) and (325.94,309.25) .. (326.24,309.25) ;
%Shape: Free Drawing [id:dp4397789810748036] 
\draw  [line width=6] [line join = round][line cap = round] (261.38,158.76) .. controls (261.67,158.76) and (261.96,158.76) .. (262.25,158.76) ;
%Shape: Free Drawing [id:dp3635785186463789] 
\draw  [line width=6] [line join = round][line cap = round] (361.35,75.7) .. controls (361.64,75.7) and (361.94,75.7) .. (362.23,75.7) ;
%Shape: Free Drawing [id:dp3895260459718053] 
\draw  [line width=6] [line join = round][line cap = round] (486.32,102.08) .. controls (486.61,102.08) and (486.91,102.08) .. (487.2,102.08) ;
%Shape: Free Drawing [id:dp06192293087713718] 
\draw  [line width=6] [line join = round][line cap = round] (546.31,215.44) .. controls (546.6,215.44) and (546.89,215.44) .. (547.18,215.44) ;
%Shape: Free Drawing [id:dp09466415100548975] 
\draw  [line width=6] [line join = round][line cap = round] (502.32,325.86) .. controls (502.61,325.86) and (502.9,325.86) .. (503.19,325.86) ;
%Shape: Free Drawing [id:dp8129209019140897] 
\draw  [line width=6] [line join = round][line cap = round] (364.35,360.06) .. controls (364.64,360.06) and (364.93,360.06) .. (365.23,360.06) ;
%Shape: Free Drawing [id:dp19956075922244088] 
\draw  [line width=6] [line join = round][line cap = round] (259.38,279.93) .. controls (259.67,279.93) and (259.96,279.93) .. (260.25,279.93) ;
%Shape: Free Drawing [id:dp8358357208578127] 
\draw  [line width=6] [line join = round][line cap = round] (322.36,185.14) .. controls (322.65,185.14) and (322.95,185.14) .. (323.24,185.14) ;
%Shape: Free Drawing [id:dp44807405227713515] 
\draw  [line width=6] [line join = round][line cap = round] (376.35,137.26) .. controls (376.64,137.26) and (376.93,137.26) .. (377.22,137.26) ;
%Shape: Free Drawing [id:dp7353468069091831] 
\draw  [line width=6] [line join = round][line cap = round] (450.33,153.87) .. controls (450.62,153.87) and (450.91,153.87) .. (451.21,153.87) ;
%Shape: Free Drawing [id:dp9483336491081362] 
\draw  [line width=6] [line join = round][line cap = round] (480.32,215.44) .. controls (480.61,215.44) and (480.91,215.44) .. (481.2,215.44) ;
%Shape: Free Drawing [id:dp7023017393373929] 
\draw  [line width=6] [line join = round][line cap = round] (454.33,277) .. controls (454.62,277) and (454.91,277) .. (455.2,277) ;
%Shape: Free Drawing [id:dp1643132470194073] 
\draw  [line width=6] [line join = round][line cap = round] (375.35,297.52) .. controls (375.64,297.52) and (375.93,297.52) .. (376.22,297.52) ;
%Shape: Free Drawing [id:dp42805194310294414] 
\draw  [line width=6] [line join = round][line cap = round] (327.36,261.37) .. controls (327.65,261.37) and (327.94,261.37) .. (328.24,261.37) ;
%Straight Lines [id:da8294257613920148] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (220.71,215.57) -- (261.26,157.52) ;
%Shape: Free Drawing [id:dp9091848512216154] 
\draw  [line width=6] [line join = round][line cap = round] (216.39,217.39) .. controls (216.68,217.39) and (216.97,217.39) .. (217.26,217.39) ;
%Shape: Free Drawing [id:dp7075352117907476] 
\draw  [line width=6] [line join = round][line cap = round] (285.37,77.65) .. controls (285.66,77.65) and (285.95,77.65) .. (286.25,77.65) ;
%Shape: Free Drawing [id:dp14982694188519186] 
\draw  [line width=6] [line join = round][line cap = round] (431.34,45.41) .. controls (431.63,45.41) and (431.92,45.41) .. (432.21,45.41) ;
%Shape: Free Drawing [id:dp9992783575634443] 
\draw  [line width=6] [line join = round][line cap = round] (566.3,155.83) .. controls (566.59,155.83) and (566.89,155.83) .. (567.18,155.83) ;
%Shape: Free Drawing [id:dp9404859735084763] 
\draw  [line width=6] [line join = round][line cap = round] (565.3,285.79) .. controls (565.59,285.79) and (565.89,285.79) .. (566.18,285.79) ;
%Shape: Free Drawing [id:dp3598962217532431] 
\draw  [line width=6] [line join = round][line cap = round] (444.33,388.4) .. controls (444.62,388.4) and (444.92,388.4) .. (445.21,388.4) ;
%Shape: Free Drawing [id:dp515596530923949] 
\draw  [line width=6] [line join = round][line cap = round] (289.37,360.06) .. controls (289.66,360.06) and (289.95,360.06) .. (290.24,360.06) ;
%Straight Lines [id:da10153457808029542] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (261.26,280.65) -- (216.26,218.12) ;
%Straight Lines [id:da9686369215938984] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (261.26,157.52) -- (287.26,78.37) ;
%Straight Lines [id:da7828730523698662] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (363.24,76.41) -- (287.26,78.37) ;
%Straight Lines [id:da9505311012123268] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (363.24,76.41) -- (431.22,46.12) ;
%Straight Lines [id:da5229891235337549] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (487.21,101.82) -- (431.22,46.12) ;
%Straight Lines [id:da4489036818849681] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (487.21,101.82) -- (565.19,154.59) ;
%Straight Lines [id:da762467289446608] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (547.44,218.12) -- (565.19,154.59) ;
%Straight Lines [id:da12531358832803785] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (547.44,218.12) -- (565.19,284.55) ;
%Straight Lines [id:da9622595410098069] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (504.2,326.57) -- (565.19,284.55) ;
%Straight Lines [id:da5834582164530286] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (504.2,326.57) -- (445.22,388.14) ;
%Straight Lines [id:da10034864895604279] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (365.24,359.8) -- (445.22,388.14) ;
%Straight Lines [id:da40891812940284766] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.26,358.82) -- (365.24,359.8) ;
%Straight Lines [id:da07307295671939618] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.26,358.82) -- (261.26,280.65) ;
%Straight Lines [id:da40647507555841944] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (320.25,133.09) -- (363.24,76.41) ;
%Straight Lines [id:da5098888837710995] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (419.23,105.73) -- (363.24,76.41) ;
%Straight Lines [id:da2613449880757903] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (487.21,101.82) -- (419.23,105.73) ;
%Straight Lines [id:da7030603231763761] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (547.44,218.12) -- (502.21,172.18) ;
%Straight Lines [id:da21521863621577064] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (487.21,101.82) -- (502.21,172.18) ;
%Straight Lines [id:da5253961097392694] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (547.44,218.12) -- (507.2,262.08) ;
%Straight Lines [id:da635736474372985] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (504.2,326.57) -- (507.2,262.08) ;
%Straight Lines [id:da7453674799463181] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (504.2,326.57) -- (428.22,328.53) ;
%Straight Lines [id:da6381299193957548] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (365.24,359.8) -- (428.22,328.53) ;
%Straight Lines [id:da9952821597814632] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (365.24,359.8) -- (327.25,308.01) ;
%Straight Lines [id:da5565681252294745] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (261.26,280.65) -- (327.25,308.01) ;
%Straight Lines [id:da5246401983296916] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (280.65,218.12) -- (261.26,280.65) ;
%Straight Lines [id:da0321550369530601] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (280.65,218.12) -- (261.26,157.52) ;
%Straight Lines [id:da5250583924934968] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (320.25,133.09) -- (261.26,157.52) ;
%Straight Lines [id:da859919228799354] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (377.24,137) -- (320.25,133.09) ;
%Straight Lines [id:da4937302042611116] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (323.25,184.88) -- (320.25,133.09) ;
%Straight Lines [id:da19616126519477217] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (323.25,184.88) -- (280.65,218.12) ;
%Straight Lines [id:da8437129080955708] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (327.25,261.1) -- (280.65,218.12) ;
%Straight Lines [id:da4156910849865736] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (327.25,261.1) -- (327.25,308.01) ;
%Straight Lines [id:da4384860758871971] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (377.24,137) -- (419.23,105.73) ;
%Straight Lines [id:da6267999086410112] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (419.23,105.73) -- (453.22,155.57) ;
%Straight Lines [id:da8428876437001152] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (453.22,155.57) -- (502.21,172.18) ;
%Straight Lines [id:da0910927508437589] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (502.21,172.18) -- (480.61,218.12) ;
%Straight Lines [id:da4855582401420262] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (507.2,262.08) -- (480.61,218.12) ;
%Straight Lines [id:da20903746719544758] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (507.2,262.08) -- (456.22,276.74) ;
%Straight Lines [id:da0767804805240615] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (428.22,328.53) -- (456.22,276.74) ;
%Straight Lines [id:da9289985652836956] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (428.22,328.53) -- (377.24,297.26) ;
%Straight Lines [id:da6329986287627676] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (327.25,308.01) -- (377.24,297.26) ;

% Text Node
\draw (185.73,207.99) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{A}};
% Text Node
\draw (264.87,54.54) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{B}};
% Text Node
\draw (430.98,12.56) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{C}};
% Text Node
\draw (586.1,140.08) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{D}};
% Text Node
\draw (584.4,286.66) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{E}};
% Text Node
\draw (447.23,406.85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{F}};
% Text Node
\draw (272.02,377.54) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{G}};
% Text Node
\draw (228.37,174.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (227.37,246.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (263.36,106.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (318.35,61.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (384.33,45.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (471.31,66.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (522.3,108.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (560.29,181.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (561.29,232.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (529.3,312.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (480.31,353.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (381.33,374.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (332.25,363.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (258.36,306.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (259.04,186.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (261.7,231.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (286.37,124.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (325.7,97.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (395.7,76.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (446.37,84.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (500.37,130.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (522.37,174.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (529.32,243.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (511.7,284.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (458.37,330.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (402.37,342.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (329.7,328.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (287.04,301.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (308.37,224.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (326.37,152.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (395.7,127.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (467.7,166.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (479.7,236.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (429.7,287.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (343.7,283.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (312.37,272.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (293.04,184.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (346.37,116.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (440.37,120.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (495.7,194.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (476.37,276.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};
% Text Node
\draw (387.7,312.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{1}$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,471); %set diagram left start at 0, and has height of 471

%Shape: Ellipse [id:dp5969974885989064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]  (216.26,218.12) .. controls (216.26,120.48) and (297.23,41.33) .. (397.12,41.33) .. controls (497.01,41.33) and (577.99,120.48) .. (577.99,218.12) .. controls (577.99,315.75) and (497.01,394.9) .. (397.12,394.9) .. controls (297.23,394.9) and (216.26,315.75) .. (216.26,218.12) -- cycle ;
%Shape: Free Drawing [id:dp5109243523481659] 
\draw  [line width=6] [line join = round][line cap = round] (281.37,215.44) .. controls (281.66,215.44) and (281.96,215.44) .. (282.25,215.44) ;
%Shape: Free Drawing [id:dp13029411215003028] 
\draw  [line width=6] [line join = round][line cap = round] (319.36,133.35) .. controls (319.65,133.35) and (319.95,133.35) .. (320.24,133.35) ;
%Shape: Free Drawing [id:dp4570722387070001] 
\draw  [line width=6] [line join = round][line cap = round] (420.34,105.99) .. controls (420.63,105.99) and (420.92,105.99) .. (421.21,105.99) ;
%Shape: Free Drawing [id:dp2840155497784722] 
\draw  [line width=6] [line join = round][line cap = round] (503.32,172.44) .. controls (503.61,172.44) and (503.9,172.44) .. (504.19,172.44) ;
%Shape: Free Drawing [id:dp1658865323989107] 
\draw  [line width=6] [line join = round][line cap = round] (505.32,261.37) .. controls (505.61,261.37) and (505.9,261.37) .. (506.19,261.37) ;
%Shape: Free Drawing [id:dp6193524581893008] 
\draw  [line width=6] [line join = round][line cap = round] (427.34,329.77) .. controls (427.63,329.77) and (427.92,329.77) .. (428.21,329.77) ;
%Shape: Free Drawing [id:dp13587279161355514] 
\draw  [line width=6] [line join = round][line cap = round] (325.36,309.25) .. controls (325.65,309.25) and (325.94,309.25) .. (326.24,309.25) ;
%Shape: Free Drawing [id:dp9755099145662913] 
\draw  [line width=6] [line join = round][line cap = round] (261.38,158.76) .. controls (261.67,158.76) and (261.96,158.76) .. (262.25,158.76) ;
%Shape: Free Drawing [id:dp9106447931042272] 
\draw  [line width=6] [line join = round][line cap = round] (361.35,75.7) .. controls (361.64,75.7) and (361.94,75.7) .. (362.23,75.7) ;
%Shape: Free Drawing [id:dp0649714470981777] 
\draw  [line width=6] [line join = round][line cap = round] (486.32,102.08) .. controls (486.61,102.08) and (486.91,102.08) .. (487.2,102.08) ;
%Shape: Free Drawing [id:dp25381502205622875] 
\draw  [line width=6] [line join = round][line cap = round] (546.31,215.44) .. controls (546.6,215.44) and (546.89,215.44) .. (547.18,215.44) ;
%Shape: Free Drawing [id:dp9338676628142806] 
\draw  [line width=6] [line join = round][line cap = round] (502.32,325.86) .. controls (502.61,325.86) and (502.9,325.86) .. (503.19,325.86) ;
%Shape: Free Drawing [id:dp7744987503068406] 
\draw  [line width=6] [line join = round][line cap = round] (364.35,360.06) .. controls (364.64,360.06) and (364.93,360.06) .. (365.23,360.06) ;
%Shape: Free Drawing [id:dp13572097379613357] 
\draw  [line width=6] [line join = round][line cap = round] (259.38,279.93) .. controls (259.67,279.93) and (259.96,279.93) .. (260.25,279.93) ;
%Shape: Free Drawing [id:dp3434681534252335] 
\draw  [line width=6] [line join = round][line cap = round] (322.36,185.14) .. controls (322.65,185.14) and (322.95,185.14) .. (323.24,185.14) ;
%Shape: Free Drawing [id:dp1740370215239968] 
\draw  [line width=6] [line join = round][line cap = round] (376.35,137.26) .. controls (376.64,137.26) and (376.93,137.26) .. (377.22,137.26) ;
%Shape: Free Drawing [id:dp7699711017718944] 
\draw  [line width=6] [line join = round][line cap = round] (450.33,153.87) .. controls (450.62,153.87) and (450.91,153.87) .. (451.21,153.87) ;
%Shape: Free Drawing [id:dp6335072870072027] 
\draw  [line width=6] [line join = round][line cap = round] (480.32,215.44) .. controls (480.61,215.44) and (480.91,215.44) .. (481.2,215.44) ;
%Shape: Free Drawing [id:dp9286847759779084] 
\draw  [line width=6] [line join = round][line cap = round] (454.33,277) .. controls (454.62,277) and (454.91,277) .. (455.2,277) ;
%Shape: Free Drawing [id:dp5563553282966889] 
\draw  [line width=6] [line join = round][line cap = round] (375.35,297.52) .. controls (375.64,297.52) and (375.93,297.52) .. (376.22,297.52) ;
%Shape: Free Drawing [id:dp840133751160836] 
\draw  [line width=6] [line join = round][line cap = round] (327.36,261.37) .. controls (327.65,261.37) and (327.94,261.37) .. (328.24,261.37) ;
%Straight Lines [id:da5533642567882551] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (220.71,215.57) -- (261.26,157.52) ;
%Shape: Free Drawing [id:dp8088378411295349] 
\draw  [line width=6] [line join = round][line cap = round] (216.39,217.39) .. controls (216.68,217.39) and (216.97,217.39) .. (217.26,217.39) ;
%Shape: Free Drawing [id:dp6500042550036664] 
\draw  [line width=6] [line join = round][line cap = round] (285.37,77.65) .. controls (285.66,77.65) and (285.95,77.65) .. (286.25,77.65) ;
%Shape: Free Drawing [id:dp1768081505618606] 
\draw  [line width=6] [line join = round][line cap = round] (431.34,45.41) .. controls (431.63,45.41) and (431.92,45.41) .. (432.21,45.41) ;
%Shape: Free Drawing [id:dp12313402408819663] 
\draw  [line width=6] [line join = round][line cap = round] (566.3,155.83) .. controls (566.59,155.83) and (566.89,155.83) .. (567.18,155.83) ;
%Shape: Free Drawing [id:dp73992386836252] 
\draw  [line width=6] [line join = round][line cap = round] (565.3,285.79) .. controls (565.59,285.79) and (565.89,285.79) .. (566.18,285.79) ;
%Shape: Free Drawing [id:dp9405271197467999] 
\draw  [line width=6] [line join = round][line cap = round] (444.33,388.4) .. controls (444.62,388.4) and (444.92,388.4) .. (445.21,388.4) ;
%Shape: Free Drawing [id:dp8136549731249536] 
\draw  [line width=6] [line join = round][line cap = round] (289.37,360.06) .. controls (289.66,360.06) and (289.95,360.06) .. (290.24,360.06) ;
%Straight Lines [id:da14061725300187722] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (261.26,280.65) -- (216.26,218.12) ;
%Straight Lines [id:da5734146095346244] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (261.26,157.52) -- (287.26,78.37) ;
%Straight Lines [id:da9395309992568242] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (363.24,76.41) -- (287.26,78.37) ;
%Straight Lines [id:da3614325815738022] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (363.24,76.41) -- (431.22,46.12) ;
%Straight Lines [id:da7018696217240774] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (487.21,101.82) -- (431.22,46.12) ;
%Straight Lines [id:da2371185811222769] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (487.21,101.82) -- (565.19,154.59) ;
%Straight Lines [id:da09203298043809949] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (547.44,218.12) -- (565.19,154.59) ;
%Straight Lines [id:da18753982858877705] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (547.44,218.12) -- (565.19,284.55) ;
%Straight Lines [id:da24924291310086466] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (504.2,326.57) -- (565.19,284.55) ;
%Straight Lines [id:da8379845438955609] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (504.2,326.57) -- (445.22,388.14) ;
%Straight Lines [id:da244750719487987] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (365.24,359.8) -- (445.22,388.14) ;
%Straight Lines [id:da39830798555006974] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.26,358.82) -- (365.24,359.8) ;
%Straight Lines [id:da6175998175955366] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.26,358.82) -- (261.26,280.65) ;
%Straight Lines [id:da8125524725465643] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (320.25,133.09) -- (363.24,76.41) ;
%Straight Lines [id:da34962261821883645] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (419.23,105.73) -- (363.24,76.41) ;
%Straight Lines [id:da23839362921120077] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (487.21,101.82) -- (419.23,105.73) ;
%Straight Lines [id:da8962804684216652] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (547.44,218.12) -- (502.21,172.18) ;
%Straight Lines [id:da08481178328597094] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (487.21,101.82) -- (502.21,172.18) ;
%Straight Lines [id:da02016281612578341] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (547.44,218.12) -- (507.2,262.08) ;
%Straight Lines [id:da5847565555846557] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (504.2,326.57) -- (507.2,262.08) ;
%Straight Lines [id:da32051524640514395] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (504.2,326.57) -- (428.22,328.53) ;
%Straight Lines [id:da39146764740968365] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (365.24,359.8) -- (428.22,328.53) ;
%Straight Lines [id:da02444913260143] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (365.24,359.8) -- (327.25,308.01) ;
%Straight Lines [id:da885008156755483] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (261.26,280.65) -- (327.25,308.01) ;
%Straight Lines [id:da6248082496435201] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (280.65,218.12) -- (261.26,280.65) ;
%Straight Lines [id:da5421843490041915] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (280.65,218.12) -- (261.26,157.52) ;
%Straight Lines [id:da5904101739195982] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (320.25,133.09) -- (261.26,157.52) ;
%Straight Lines [id:da6715682400433942] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (377.24,137) -- (320.25,133.09) ;
%Straight Lines [id:da20679271605099947] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (323.25,184.88) -- (320.25,133.09) ;
%Straight Lines [id:da15025862745219976] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (323.25,184.88) -- (280.65,218.12) ;
%Straight Lines [id:da35927537525724573] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (327.25,261.1) -- (280.65,218.12) ;
%Straight Lines [id:da8001656166047177] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (327.25,261.1) -- (327.25,308.01) ;
%Straight Lines [id:da22468539265252496] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (377.24,137) -- (419.23,105.73) ;
%Straight Lines [id:da6375546857706111] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (419.23,105.73) -- (453.22,155.57) ;
%Straight Lines [id:da762379091977381] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (453.22,155.57) -- (502.21,172.18) ;
%Straight Lines [id:da14681676287812206] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (502.21,172.18) -- (480.61,218.12) ;
%Straight Lines [id:da3238802795952722] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (507.2,262.08) -- (480.61,218.12) ;
%Straight Lines [id:da19514945453820154] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (507.2,262.08) -- (456.22,276.74) ;
%Straight Lines [id:da7908037497812557] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (428.22,328.53) -- (456.22,276.74) ;
%Straight Lines [id:da09392403231384994] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (428.22,328.53) -- (377.24,297.26) ;
%Straight Lines [id:da9930905309779372] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (327.25,308.01) -- (377.24,297.26) ;

% Text Node
\draw (185.73,207.99) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{A}};
% Text Node
\draw (264.87,54.54) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{B}};
% Text Node
\draw (430.98,12.56) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{C}};
% Text Node
\draw (586.1,140.08) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{D}};
% Text Node
\draw (584.4,286.66) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{E}};
% Text Node
\draw (447.23,406.85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{F}};
% Text Node
\draw (272.02,377.54) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{G}};
% Text Node
\draw (375.33,376.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{S_{1} /2}$};
% Text Node
\draw (322,364.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{S_{1} /2}$};
% Text Node
\draw (478,352.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{S_{1} /2}$};
% Text Node
\draw (519.33,315.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{S_{1} /2}$};
% Text Node
\draw (558.67,241.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{S_{1} /2}$};
% Text Node
\draw (556.67,194.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{S_{1} /2}$};
% Text Node
\draw (513.33,102.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{S_{1} /2}$};
% Text Node
\draw (240,313.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{S_{1} /2}$};
% Text Node
\draw (203.33,251.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{S_{1} /2}$};
% Text Node
\draw (207.33,169.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{S_{1} /2}$};
% Text Node
\draw (238.67,102.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{S_{1} /2}$};
% Text Node
\draw (313.33,53.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{S_{1} /2}$};
% Text Node
\draw (373.33,38.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{S_{1} /2}$};
% Text Node
\draw (464,64.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\mathbf{S_{1} /2}$};
% Text Node
\draw (272.37,297.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{2} -S_{1}}}{\mathbf{2}}$};
% Text Node
\draw (310.37,328.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{2} -S_{1}}}{\mathbf{2}}$};
% Text Node
\draw (237.7,227.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{2} -S_{1}}}{\mathbf{2}}$};
% Text Node
\draw (235.04,188.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{2} -S_{1}}}{\mathbf{2}}$};
% Text Node
\draw (275.04,112.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{2} -S_{1}}}{\mathbf{2}}$};
% Text Node
\draw (302.37,89.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{2} -S_{1}}}{\mathbf{2}}$};
% Text Node
\draw (383.04,67.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{2} -S_{1}}}{\mathbf{2}}$};
% Text Node
\draw (422.37,75.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{2} -S_{1}}}{\mathbf{2}}$};
% Text Node
\draw (495.7,131.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{2} -S_{1}}}{\mathbf{2}}$};
% Text Node
\draw (515.7,169.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{2} -S_{1}}}{\mathbf{2}}$};
% Text Node
\draw (517.7,246.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{2} -S_{1}}}{\mathbf{2}}$};
% Text Node
\draw (506.37,280.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{2} -S_{1}}}{\mathbf{2}}$};
% Text Node
\draw (390.37,345.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{2} -S_{1}}}{\mathbf{2}}$};
% Text Node
\draw (440.37,339.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{2} -S_{1}}}{\mathbf{2}}$};
% Text Node
\draw (295.04,213.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{3} -S_{2}}}{\mathbf{2}}$};
% Text Node
\draw (277.04,173.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{3} -S_{2}}}{\mathbf{2}}$};
% Text Node
\draw (323.7,149.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{3} -S_{2}}}{\mathbf{2}}$};
% Text Node
\draw (340.37,105.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{3} -S_{2}}}{\mathbf{2}}$};
% Text Node
\draw (391.7,125.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{3} -S_{2}}}{\mathbf{2}}$};
% Text Node
\draw (438.37,120.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{3} -S_{2}}}{\mathbf{2}}$};
% Text Node
\draw (447.04,167.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{3} -S_{2}}}{\mathbf{2}}$};
% Text Node
\draw (490.37,197.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{3} -S_{2}}}{\mathbf{2}}$};
% Text Node
\draw (455.7,231.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{3} -S_{2}}}{\mathbf{2}}$};
% Text Node
\draw (461.04,275.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{3} -S_{2}}}{\mathbf{2}}$};
% Text Node
\draw (407.7,283.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{3} -S_{2}}}{\mathbf{2}}$};
% Text Node
\draw (364.37,309.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{3} -S_{2}}}{\mathbf{2}}$};
% Text Node
\draw (332.37,270.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{3} -S_{2}}}{\mathbf{2}}$};
% Text Node
\draw (288.37,267.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\frac{\mathbf{S_{3} -S_{2}}}{\mathbf{2}}$};

\end{tikzpicture}
